Manipulating Recommender Systems: A Survey of Poisoning Attacks and Countermeasures

Recommender systems have become an integral part of online services to help users locate specific information in a sea of data. However, existing studies show that some recommender systems are vulnerable to poisoning attacks, particularly those that involve learning schemes. A poisoning attack is where an adversary injects carefully crafted data into the process of training a model, with the goal of manipulating the system's final recommendations. Based on recent advancements in artificial intelligence, such attacks have gained importance recently. While numerous countermeasures to poisoning attacks have been developed, they have not yet been systematically linked to the properties of the attacks. Consequently, assessing the respective risks and potential success of mitigation strategies is difficult, if not impossible. This survey aims to fill this gap by primarily focusing on poisoning attacks and their countermeasures. This is in contrast to prior surveys that mainly focus on attacks and their detection methods. Through an exhaustive literature review, we provide a novel taxonomy for poisoning attacks, formalise its dimensions, and accordingly organise 30+ attacks described in the literature. Further, we review 40+ countermeasures to detect and/or prevent poisoning attacks, evaluating their effectiveness against specific types of attacks. This comprehensive survey should serve as a point of reference for protecting recommender systems against poisoning attacks. The article concludes with a discussion on open issues in the field and impactful directions for future research. A rich repository of resources associated with poisoning attacks is available at https://github.com/tamlhp/awesome-recsys-poisoning.

==> (inline-0) <==
\begin{tabular}{cccccc|cccccccccccccccccc|ccccccccccccccc} 
\begin{tabular}{cccccc|ccccccccccccccccccc|cccccccccccccc} 
\toprule
Name  &  & Authors          &  & Year & \multicolumn{1}{c}{} &  & \multicolumn{17}{c}{Detecting Features}                                                                                                                                                                                                                                                                                                                                                                                                             & \multicolumn{1}{c}{} &  & \multicolumn{13}{c}{Detecting Traits}                                                                                                                                                                                                                                                                                                                            \\ 
\cline{1-1}\cline{3-3}\cline{5-5}\cline{8-24}\cline{27-39}
      &  &                  &  &      & \multicolumn{1}{c}{} &  & \multicolumn{11}{c}{Model-Agnostic}                                                                                                                                                                                                                                                                                 &  & \multicolumn{5}{c}{Model-Intrinsic}                                                                                        & \multicolumn{1}{c}{} &  & \multicolumn{4}{c}{User}                                                                                       &  & \multicolumn{2}{c}{Filter}                    & \multicolumn{1}{l}{} & \multicolumn{2}{c}{Target}                                          & \multicolumn{1}{l}{} & \multicolumn{2}{c}{Side}                                                 \\
      &  &                  &  &      &                      &  & \multicolumn{11}{c}{Features}                                                                                                                                                                                                                                                                                       &  & \multicolumn{5}{c}{Features}                                                                                               &                      &  & \multicolumn{4}{c}{Profiles}                                                                                   &  & \multicolumn{2}{c}{Ratings}                   & \multicolumn{1}{l}{} & \multicolumn{2}{c}{Rating}                                          & \multicolumn{1}{l}{} & \multicolumn{2}{c}{Information}                                          \\ 
\cline{8-18}\cline{20-24}\cline{27-30}\cline{32-33}\cline{35-36}\cline{38-39}
      &  &                  &  &      &                      &  & \head{RDMA}                  & \head{WDMA}                  & \head{WDA} & \head{LengthVar} & \head{DegSim} & \head{DegSim'} & \head{Hv-score} & \head{Entropy} & \head{Latent} & \head{Tracking} & \head{Trust}                 &  & \head{MeanVar}               & \head{FMTD}                  & \head{FAC}                & \head{FDM}                   & \editthree{\head{Latent}} &                      &  & \head{Similarity}            & \head{Size} & \head{Group behaviour} & \head{Attributes}            &  & \head{Length}                & \head{Ratings}               & \multicolumn{1}{l}{} & \head{Crowdability} & \head{Skew Ratings} & \multicolumn{1}{l}{} & \head{Co-occurrence} & \head{User-user graph}  \\ 
\hline
\multicolumn{6}{c|}{\textbf{Agnostic}}                       &  &                       &                       & \multicolumn{1}{l}{}    & \multicolumn{1}{l}{}          & \multicolumn{1}{l}{}       & \multicolumn{1}{l}{}        & \multicolumn{1}{l}{}         & \multicolumn{1}{l}{}        & \multicolumn{1}{l}{}       & \multicolumn{1}{l}{}         &                       &  &                       &                       &                       &                       & \multicolumn{1}{l}{}       &                      &  &                       & \multicolumn{1}{l}{}     & \multicolumn{1}{l}{}                &                       &  &                       &                       & \multicolumn{1}{l}{} & \multicolumn{1}{l}{}             & \multicolumn{1}{l}{}             & \multicolumn{1}{l}{} & \multicolumn{1}{l}{}              & \multicolumn{1}{l}{}                 \\ 
\hline
CM-01 &  & Chirita et al.~\cite{chirita2005preventing}   &  & 2005 &                      &  &                       & \cmark & \cmark   &                               &                            &                             &                              &                             &                            &                              &                       &  &                       &                       &                       &                       &                            &                      &  &                       &                          &                                     &                       &  &                       & \cmark &                      &                                  & \cmark            &                      &                                   &                                      \\
CM-02 &  & Burke et al.~\cite{burke2006classification}     &  & 2006 &                      &  &                       & \cmark & \cmark   & \cmark         &                            &                             &                              &                             &                            &                              &                       &  & \cmark & \cmark &                       &                       &                            &                      &  &                       &                          &                                     &                       &  &                       & \cmark &                      &                                  & \cmark            &                      &                                   &                                      \\
CM-03 &  & Mobasher et al.~\cite{burke2006detecting}   &  & 2006 &                      &  & \cmark &                       &                         & \cmark         & \cmark      &                             &                              &                             &                            &                              &                       &  & \cmark &                       &                       &                       &                            &                      &  &                       & \cmark    &                                     &                       &  &                       & \cmark &                      &                                  &                                  &                      &                                   &                                      \\
CM-04 &  & Williams et al.~\cite{williams2007defending, mobasher2007toward} &  & 2007 &                      &  & \cmark & \cmark &                         & \cmark         & \cmark      &                             &                              &                             &                            &                              &                       &  & \cmark & \cmark & \cmark & \cmark &                            &                      &  & \cmark &                          &                                     &                       &  &                       & \cmark &                      &                                  & \cmark            &                      &                                   &                                      \\
CM-05 &  & Zhang et al.~\cite{zhang2012meta}     &  & 2012 &                      &  & \cmark & \cmark & \cmark   & \cmark         & \cmark      &                             &                              &                             &                            &                              &                       &  & \cmark &                       & \cmark & \cmark &                            &                      &  & \cmark & \cmark    &                                     &                       &  &                       &                       &                      &                                  &                                  &                      &                                   &                                      \\
CM-06 &  & Zhang et al.~\cite{zhang2014hht}     &  & 2014 &                      &  &                       &                       &                         &                               &                            &                             &                              &                             &                            & \cmark        &                       &  &                       &                       &                       &                       &                            &                      &  &                       &                          &                                     &                       &  &                       & \cmark &                      &                                  & \cmark            &                      &                                   &                                      \\
CM-07 &  & Zhou et al.~\cite{zhou2016svm}      &  & 2016 &                      &  &                       &                       &                         &                               &                            &                             &                              &                             &                            &                              &                       &  & \cmark & \cmark & \cmark & \cmark &                            &                      &  &                       &                          &                                     &                       &  &                       & \cmark &                      & \cmark            & \cmark            &                      &                                   &                                      \\
CM-08 &  & Yang et al.~\cite{yang2016re}       &  & 2016 &                      &  & \cmark & \cmark & \cmark   & \cmark         &                            &                             &                              &                             &                            &                              &                       &  & \cmark & \cmark & \cmark &                       &                            &                      &  &                       &                          &                                     &                       &  & \cmark & \cmark &                      &                                  &                                  &                      &                                   &                                      \\
CM-09 &  & Hao et al.~\cite{hao2019detecting}       &  & 2019 &                      &  &                       &                       &                         &                               &                            &                             &                              &                             & \cmark      &                              &                       &  &                       &                       &                       &                       &                            &                      &  &                       &                          &                                     &                       &  &                       & \cmark &                      & \cmark            & \cmark            &                      &                                   & \cmark                \\
CM-10 &  & Xu et al.~\cite{xu2019detecting}        &  & 2019 &                      &  &                       &                       &                         &                               &                            &                             &                              &                             &                            &                              & \cmark &  &                       &                       &                       &                       &                            &                      &  &                       &                          & \cmark               &                       &  &                       & \cmark &                      &                                  & \cmark            &                      &                                   &                                      \\
CM-11 &  & Zhou et al.~\cite{zhou2020recommendation}      &  & 2020 &                      &  &                       &                       &                         &                               &                            &                             &                              &                             & \cmark      &                              &                       &  &                       &                       &                       &                       &                            &                      &  &                       &                          &                                     &                       &  &                       & \cmark &                      &                                  & \cmark            &                      &                                   &                                      \\ 
\hline
\multicolumn{6}{c|}{\textbf{Semi Supervised}}                &  &                       &                       &                         &                               &                            &                             &                              &                             &                            &                              &                       &  &                       &                       &                       &                       &                            &                      &  &                       &                          &                                     &                       &  &                       &                       &                      &                                  &                                  &                      &                                   &                                      \\ 
\hline
CM-12 &  & Wu et al.~\cite{wu2012hysad}        &  & 2012 &                      &  & \cmark & \cmark & \cmark   & \cmark         & \cmark      &                             &                              & \cmark       &                            &                              &                       &  & \cmark & \cmark &                       &                       &                            &                      &  &                       &                          &                                     &                       &  &                       & \cmark &                      &                                  & \cmark            &                      &                                   &                                      \\
CM-13 &  & Cap et al.~\cite{cao2013shilling}       &  & 2013 &                      &  & \cmark &                       &                         & \cmark         & \cmark      &                             &                              & \cmark       &                            &                              &                       &  &                       & \cmark &                       &                       &                            &                      &  &                       &                          &                                     &                       &  &                       & \cmark &                      &                                  & \cmark            &                      &                                   &                                      \\ 
\hline
\multicolumn{6}{c|}{\textbf{Instrinsic}}                     &  &                       &                       &                         &                               &                            &                             &                              &                             &                            &                              &                       &  &                       &                       &                       &                       &                            &                      &  &                       &                          &                                     &                       &  &                       &                       &                      &                                  &                                  &                      &                                   &                                      \\ 
\hline
CM-14 &  & Zhang et al.~\cite{zhang2006attack}      &  & 2006 &                      &  &                       &                       &                         &                               &                            &                             &                              &                             &                            & \cmark        &                       &  &                       &                       &                       &                       &                            &                      &  &                       &                          &                                     &                       &  &                       & \cmark &                      &                                  & \cmark            &                      &                                   &                                      \\
CM-15 &  & Mehta et al.~\cite{mehta2007lies}      &  & 2007 &                      &  & \cmark & \cmark &                         &                               &                            &                             &                              &                             &                            &                              &                       &  &                       &                       &                       &                       &                            &                      &  & \cmark &                          &                                     &                       &  &                       & \cmark &                      &                                  & \cmark            &                      &                                   &                                      \\
CM-16 &  & Bryan et al.~\cite{bryan2008unsupervised}      &  & 2008 &                      &  &                       &                       &                         &                               &                            &                             & \cmark        &                             &                            &                              &                       &  &                       &                       &                       &                       &                            &                      &  &                       &                          &                                     &                       &  &                       & \cmark &                      &                                  & \cmark            &                      &                                   &                                      \\
CM-17 &  & Meta et al.~\cite{mehta2009unsupervised}      &  & 2009 &                      &  & \cmark &                       & \cmark   &                               & \cmark      &                             &                              &                             & \cmark      &                              &                       &  &                       &                       &                       &                       &                            &                      &  & \cmark &                          &                                     &                       &  &                       & \cmark &                      &                                  & \cmark            &                      &                                   &                                      \\
CM-18 &  & Bhaumik et al.~\cite{bhaumik2011clustering}   &  & 2011 &                      &  & \cmark & \cmark & \cmark   &                               &                            &                             & \cmark        &                             &                            &                              &                       &  &                       &                       &                       &                       &                            &                      &  & \cmark & \cmark    &                                     &                       &  &                       &                       &                      &                                  &                                  &                      &                                   &                                      \\
CM-19 &  & Chung et al.~\cite{chung2013betap}     &  & 2013 &                      &  &                       &                       &                         &                               &                            &                             &                              &                             & \cmark      &                              &                       &  &                       &                       &                       &                       &                            &                      &  &                       &                          &                                     &                       &  &                       & \cmark &                      &                                  & \cmark            &                      &                                   &                                      \\
CM-20 &  & Bilge et al.~\cite{bilge2014novel}     &  & 2014 &                      &  &                       &                       &                         &                               &                            &                             &                              &                             & \cmark      &                              &                       &  &                       &                       &                       &                       &                            &                      &  & \cmark &                          &                                     &                       &  &                       &                       &                      &                                  &                                  &                      &                                   &                                      \\
CM-21 &  & Zhou et al.~\cite{zhou2014detection}       &  & 2014 &                      &  & \cmark &                       &                         &                               &                            & \cmark       &                              &                             &                            &                              &                       &  &                       &                       &                       &                       &                            &                      &  & \cmark &                          &                                     &                       &  &                       & \cmark &                      & \cmark            & \cmark            &                      &                                   &                                      \\
CM-22 &  & Zhang et al.~\cite{zhang2015catch}     &  & 2015 &                      &  &                       &                       &                         &                               &                            &                             &                              &                             & \cmark      &                              &                       &  &                       &                       &                       &                       &                            &                      &  &                       &                          &                                     &                       &  &                       & \cmark &                      &                                  & \cmark            &                      &                                   &                                      \\
CM-23 &  & Zhou et al.~\cite{zhou2015shilling}       &  & 2015 &                      &  & \cmark &                       &                         &                               & \cmark      & \cmark       &                              &                             &                            &                              &                       &  &                       &                       &                       &                       &                            &                      &  &                       &                          &                                     &                       &  &                       &                       &                      & \cmark            & \cmark            &                      &                                   &                                      \\
CM-24 &  & Xia et al.~\cite{xia2015novel}        &  & 2015 &                      &  & \cmark &                       &                         &                               &                            &                             &                              &                             &                            &                              &                       &  &                       &                       &                       &                       &                            &                      &  &                       &                          &                                     &                       &  &                       & \cmark &                      &                                  & \cmark            &                      &                                   &                                      \\
CM-25 &  & Yang et al.~\cite{yang2016estimating}      &  & 2016 &                      &  &                       &                       &                         &                               &                            &                             &                              &                             &                            &                              &                       &  &                       &                       &                       &                       &                            &                      &  & \cmark &                          &                                     &                       &  &                       &                       &                      &                                  &                                  &                      &                                   & \cmark                \\
CM-26 &  & Yang et al.~\cite{yang2017spotting}      &  & 2017 &                      &  & \cmark & \cmark & \cmark   & \cmark         & \cmark      &                             &                              &                             &                            &                              &                       &  & \cmark & \cmark & \cmark & \cmark &                            &                      &  & \cmark &                          &                                     &                       &  &                       & \cmark &                      &                                  & \cmark            &                      &                                   &                                      \\
CM-27 &  & Zhang et al.~\cite{zhang2018ud}      &  & 2018 &                      &  &                       &                       &                         &                               &                            &                             &                              &                             & \cmark      &                              &                       &  &                       &                       &                       &                       &                            &                      &  &                       &                          &                                     &                       &  &                       & \cmark &                      &                                  & \cmark            &                      &                                   &                                      \\
CM-28 &  & Zhou et al.~\cite{zhou2018shilling}      &  & 2018 &                      &  &                       &                       &                         &                               &                            &                             &                              &                             & \cmark      & \cmark        &                       &  &                       &                       &                       &                       &                            &                      &  &                       &                          & \cmark               &                       &  &                       & \cmark &                      &                                  & \cmark            &                      &                                   &                                      \\
CM-29 &  & Cai et al.~\cite{cai2019bs}       &  & 2019 &                      &  &                       &                       &                         &                               &                            &                             &                              &                             &                            & \cmark        &                       &  &                       &                       &                       &                       &                            &                      &  & \cmark &                          &                                     &                       &  &                       & \cmark &                      &                                  & \cmark            &                      &                                   &                                      \\
CM-30 &  & Cai et al.~\cite{cai2019detecting}       &  & 2019 &                      &  &                       &                       &                         &                               &                            &                             &                              &                             & \cmark      &                              &                       &  &                       &                       &                       &                       &                            &                      &  &                       &                          &                                     &                       &  &                       & \cmark &                      &                                  & \cmark            &                      &                                   &                                      \\
CM-31 &  & Cai et al.~\cite{cai2019trustworthy}        &  & 2019 &                      &  &                       &                       &                         &                               &                            &                             &                              &                             & \cmark      &                              &                       &  &                       &                       &                       &                       &                            &                      &  &                       &                          & \cmark               &                       &  &                       &                       &                      &                                  &                                  &                      &                                   &                                      \\
CM-32 &  & Aktukmark et al.~\cite{aktukmak2019quick} &  & 2019 &                      &  &                       &                       &                         &                               &                            &                             &                              &                             & \cmark      &                              &                       &  &                       &                       &                       &                       &                            &                      &  &                       &                          &                                     & \cmark &  &                       & \cmark &                      &                                  & \cmark            &                      &                                   &                                      \\
CM-33 &  & Yang et al.~\cite{yang2020identification}      &  & 2020 &                      &  &                       &                       &                         &                               &                            &                             &                              &                             & \cmark      &                              &                       &  &                       &                       &                       &                       &                            &                      &  &                       &                          &                                     &                       &  &                       & \cmark &                      &                                  & \cmark            &                      & \cmark             &                                      \\
CM-34 &  & Hao et al.~\cite{hao2021unsupervised}       &  & 2021 &                      &  &                       &                       &                         &                               &                            &                             &                              &                             & \cmark      &                              &                       &  &                       &                       &                       &                       &                            &                      &  &                       &                          &                                     &                       &  &                       & \cmark &                      &                                  & \cmark            &                      &                                   & \cmark                \\
\editthree{CM-35} &  & \editthree{You et al.~\cite{you2023anti}}       &  & \editthree{2023} &                      &  &                       &                       &                         &                               &                            &                             &                              &                             &                            &                              &                       &  &                       &                       &                       &                       & \editthree{\cmark}      &                      &  & \editthree{\cmark} &                          &                                     & \editthree{\cmark} &  &                       &                       &                      &                                  &                                  &                      &                                   & \editthree{\cmark}                \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{l l} 
\toprule
\textbf{Abbrv} & \multicolumn{1}{l}{\textbf{Term}}                                                                                        \\ 
\midrule
\editone{SYN}               &  \editone{Synthetic datasets} \\ 
%\hline
\editone{ML}                  & \editone{MovieLens}                                                                                                  \\ 
%\hline
\editone{NF}                   & \editone{Netflix}                                                                                                      \\ 
%\hline
\editone{AMB}                    & \editone{Amazon Book}                                                                                         \\ 
%\hline
\editone{AMM}                    & \editone{Amazon Movie}                                                                                \\ 
%\hline
\editone{AMP}                    & \editone{Amazon Product}                                                                                          \\ 
%\hline
\editone{CI}                  & \editone{Ciao DVD}                                                                                                      \\ 
%\hline
\editone{EP}                   & \editone{Epinions}                                                                                                  \\ 
%\hline
\editone{EM}                & \editone{Eachmovie}                                                                       \\ 
%\hline
\editone{BC}                   & \editone{Book-Crossing}                                                                                                \\ 
%\hline
\editone{Trip}                & \editone{TripAdvisor}                                                                                   \\ 
\editone{GOW}                & \editone{Gowalla}                                                                                   \\ 
\editone{YE}                & \editone{Yelp}                                                                                   \\ 
\bottomrule
\end{tabular}
\begin{tabular}{cccccc|cccllllllllcccccccccllccccl|ccc|cc} 
\toprule
\textbf{Name}             &                      & \textbf{Authors}                    &                      & \textbf{Year}            & \multicolumn{1}{c}{}  &                      & \multicolumn{25}{c}{\textbf{\editthree{Evaluation Metric}}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             & \multicolumn{1}{l}{} &  & \textbf{\editone{Domain}} & \multicolumn{1}{l}{} &  & \textbf{\editone{Dataset}}  \\ 
\cline{1-1}\cline{3-3}\cline{5-5}\cline{8-32}\cline{35-35}\cline{38-38}
                          &                      &                                     &                      &                          &                       &                      & \shorthead{\editthree{RDMA}}                  & \shorthead{\editthree{ASM}}                   & \shorthead{\editthree{Spe}}                   & \shorthead{\editthree{Sen}}                   & \shorthead{\editthree{FPR}}                   & \shorthead{\editthree{Pre}}                   & \shorthead{\editthree{Rec}}                   & \shorthead{\editthree{Acc}}                   & \shorthead{\editthree{F1}}                    & \shorthead{\editthree{F2}}                    & \shorthead{\editthree{AUC}}                                       & \shorthead{\editthree{MAE}}                                       & \shorthead{\editthree{MSEP}}                 & \shorthead{\editthree{Hit}}                   & \shorthead{\editthree{PS}}                   & \shorthead{\editthree{CS}}                    & \shorthead{\editthree{DR}}                                        & \shorthead{\editthree{FAR}}                                       &  \shorthead{\editthree{Hv-Score}}              & \shorthead{\editthree{MAS}}                   & \shorthead{\editthree{RMSS}}                  & \shorthead{\editthree{MTP}}                  & \shorthead{\editthree{MDD}}                                       & \shorthead{\editthree{PANT}}                                      & \shorthead{\editthree{Time}}                  &                      &  &                 &                      &  &                   \\ 
\hline
\multicolumn{6}{c|}{\textbf{Supervised}}                                                                                                                         &                      &                       &                       &                       &                       &                       &                       &                       &                       &                       &                       &                                           &                                           &                      &                       &                       &                       &                                           &                                           &                       &                       &                       &                      &                                           &                                           &                       &                      &  &          &                      &  &               \\ 
\hline
CM-01                     &                      & Chirita et al.~\cite{chirita2005preventing}                     &                      & 2005                     &                       &                      & \editthree{\cmark} & \editthree{\cmark} &                       &                       &                       &                       &                       &                       &                       &                       &                                           &                                           &                      &                       &                       &                       &                                           &                                           &                       &                       &                       &                      &                                           &                                           &                       &                      &  & \editone{movie}           &                      &  & \editone{ML}                \\
CM-02                     &                      & Burke et al.~\cite{burke2006classification}                        &                      & 2006                     &                       &                      &                       &                       &                       &                       &                       & \editthree{\cmark} & \editthree{\cmark} &                       &                       &                       &                                           &                                           &                      &                       &                       &                       &                                           &                                           &                       &                       &                       &                      &                                           &                                           &                       &                      &  & \editone{movie}           &                      &  & \editone{ML}                \\
CM-03                     &                      & Mobasher et al.~\cite{burke2006detecting}                     &                      & 2006                     &                       &                      &                       &                       &                       &                       &                       &                       &                       &                       &                       & \editthree{\cmark} & \editthree{\cmark}                     & \editthree{\cmark}                     &                      &                       & \editthree{\cmark} &                       &                                           &                                           &                       &                       &                       &                      &                                           &                                           &                       &                      &  & \editone{movie}           &                      &  & \editone{ML}                \\
CM-04                     &                      & Williams et al.~\cite{williams2007defending, mobasher2007toward}                    &                      & 2007                     &                       &                      &                       &                       &                       &                       &                       & \editthree{\cmark} & \editthree{\cmark} &                       &                       &                       &                                           &                                           &                      & \editthree{\cmark} & \editthree{\cmark} &                       &                                           &                                           &                       &                       &                       &                      &                                           &                                           &                       &                      &  & \editone{movie}           &                      &  & \editone{ML}                \\
CM-05                     &                      & Zhang et al.~\cite{zhang2012meta}                        &                      & 2012                     &                       &                      &                       &                       &                       &                       &                       & \editthree{\cmark} & \editthree{\cmark} &                       &                       &                       &                                           &                                           &                      &                       &                       &                       &                                           &                                           &                       &                       &                       &                      &                                           &                                           &                       &                      &  & \editone{movie}           &                      &  & \editone{ML}                \\
CM-06                     &                      & Zhang et al.~\cite{zhang2014hht}                        &                      & 2014                     &                       &                      &                       &                       & \editthree{\cmark} & \editthree{\cmark} &                       & \editthree{\cmark} &                       &                       &                       &                       &                                           &                                           &                      &                       &                       &                       &                                           &                                           &                       &                       &                       &                      &                                           &                                           & \editthree{\cmark} &                      &  & \editone{movie}           &                      &  & \editone{ML}                \\
CM-07                     &                      & Zhou et al.~\cite{zhou2016svm}                         &                      & 2016                     &                       &                      &                       &                       &                       &                       & \editthree{\cmark} & \editthree{\cmark} & \editthree{\cmark} &                       &                       &                       &                                           &                                           &                      &                       &                       &                       &                                           &                                           &                       &                       &                       &                      &                                           &                                           &                       &                      &  & \editone{movie}           &                      &  & \editone{ML}                \\
CM-08                     &                      & Yang et al.~\cite{yang2016re}                          &                      & 2016                     &                       &                      &                       &                       &                       &                       &                       &                       &                       &                       &                       &                       &                                           &                                           &                      &                       &                       & \editthree{\cmark} & \editthree{\cmark}                     & \editthree{\cmark}                     &                       &                       &                       &                      &                                           &                                           &                       &                      &  & \editone{movie}           &                      &  & \editone{ML}                \\
\multicolumn{1}{l}{CM-09} & \multicolumn{1}{l}{} & \multicolumn{1}{c}{Hao et al.~\cite{hao2019detecting}}      & \multicolumn{1}{l}{} & \multicolumn{1}{l}{2019} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{}  & \multicolumn{1}{l}{}  &                       &                       &                       & \editthree{\cmark} & \editthree{\cmark} &                       &                       &                       & \multicolumn{1}{l}{}                      & \multicolumn{1}{l}{}                      & \multicolumn{1}{l}{} & \multicolumn{1}{l}{}  & \multicolumn{1}{l}{}  & \multicolumn{1}{l}{}  & \multicolumn{1}{l}{}                      & \multicolumn{1}{l}{}                      & \multicolumn{1}{l}{}  &                       &                       & \multicolumn{1}{l}{} & \multicolumn{1}{l}{}                      & \multicolumn{1}{l}{}                      & \multicolumn{1}{l}{}  &                      &  & \editone{movie, product}           &                      &  & \editone{NF, ML, AMM}                \\
\multicolumn{1}{l}{CM-10} & \multicolumn{1}{l}{} & \multicolumn{1}{c}{Xu et al.~\cite{xu2019detecting}}       & \multicolumn{1}{l}{} & \multicolumn{1}{l}{2019} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{}  & \multicolumn{1}{l}{}  &                       &                       &                       & \editthree{\cmark} & \editthree{\cmark} &                       & \editthree{\cmark} &                       & \multicolumn{1}{l}{}                      & \multicolumn{1}{l}{}                      & \multicolumn{1}{l}{} & \multicolumn{1}{l}{}  & \multicolumn{1}{l}{}  & \multicolumn{1}{l}{}  & \multicolumn{1}{l}{}                      & \multicolumn{1}{l}{}                      & \multicolumn{1}{l}{}  &                       &                       & \multicolumn{1}{l}{} & \multicolumn{1}{l}{}                      & \multicolumn{1}{l}{}                      & \multicolumn{1}{l}{}  &                      &  & \editone{product}           &                      &  & \editone{CI, EP}                \\
\multicolumn{1}{l}{CM-11} & \multicolumn{1}{l}{} & \multicolumn{1}{c}{Zhou et al.~\cite{zhou2020recommendation}}     & \multicolumn{1}{l}{} & \multicolumn{1}{l}{2020} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{}  & \multicolumn{1}{l}{}  &                       &                       &                       & \editthree{\cmark} & \editthree{\cmark} &                       & \editthree{\cmark} &                       & \editthree{\cmark} & \multicolumn{1}{l}{}                      & \multicolumn{1}{l}{} & \multicolumn{1}{l}{}  & \multicolumn{1}{l}{}  & \multicolumn{1}{l}{}  & \multicolumn{1}{l}{}                      & \multicolumn{1}{l}{}                      & \multicolumn{1}{l}{}  &                       &                       & \multicolumn{1}{l}{} & \multicolumn{1}{l}{}                      & \multicolumn{1}{l}{}                      & \multicolumn{1}{l}{}  &                      &  & \editone{movie}           &                      &  & \editone{ML}                \\ 
\hline
\multicolumn{6}{c|}{\textbf{Semi Supervised}}                                                                                                                    & \multicolumn{1}{l}{} & \multicolumn{1}{l}{}  & \multicolumn{1}{l}{}  &                       &                       &                       &                       &                       &                       &                       &                       & \multicolumn{1}{l}{}                      & \multicolumn{1}{l}{}                      & \multicolumn{1}{l}{} & \multicolumn{1}{l}{}  & \multicolumn{1}{l}{}  & \multicolumn{1}{l}{}  & \multicolumn{1}{l}{}                      & \multicolumn{1}{l}{}                      & \multicolumn{1}{l}{}  &                       &                       & \multicolumn{1}{l}{} & \multicolumn{1}{l}{}                      & \multicolumn{1}{l}{}                      & \multicolumn{1}{l}{}  &                      &  &                 &                      &  &                   \\ 
\hline
\multicolumn{1}{l}{CM-12} & \multicolumn{1}{l}{} & \multicolumn{1}{c}{Wu et al.~\cite{wu2012hysad}}       & \multicolumn{1}{l}{} & \multicolumn{1}{l}{2012} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{}  & \multicolumn{1}{l}{}  &                       &                       &                       & \editthree{\cmark} & \editthree{\cmark} &                       & \editthree{\cmark} &                       & \multicolumn{1}{l}{}                      & \editthree{\cmark} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{}  & \multicolumn{1}{l}{}  & \multicolumn{1}{l}{}  & \multicolumn{1}{l}{}                      & \multicolumn{1}{l}{}                      & \multicolumn{1}{l}{}  &                       &                       & \multicolumn{1}{l}{} & \multicolumn{1}{l}{}                      & \multicolumn{1}{l}{}                      & \multicolumn{1}{l}{}  &                      &  & \editone{movie}           &                      &  & \editone{NF, ML}                \\
CM-13                     &                      & Cao et al.~\cite{cao2013shilling}                           &                      & 2013                     &                       &                      &                       &                       & \editthree{\cmark} & \editthree{\cmark} &                       &                       &                       &                       &                       &                       &                                           &                                           &                      &                       &                       &                       &                                           &                                           &                       &                       &                       &                      &                                           &                                           &                       &                      &  & \editone{movie}           &                      &  & \editone{ML}                \\ 
\hline
\multicolumn{6}{c|}{\textbf{Unsupervised}}                                                                                                                       &                      &                       &                       &                       &                       &                       &                       &                       &                       &                       &                       &                                           &                                           &                      &                       &                       &                       &                                           &                                           &                       &                       &                       &                      &                                           &                                           &                       &                      &  &                 &                      &  &                   \\ 
\hline
CM-14                     &                      & Zhang et al.~\cite{zhang2006attack}                         &                      & 2006                     &                       &                      &                       &                       &                       &                       &                       &                       &                       &                       &                       &                       &                                           &                                           &                      &                       &                       &                       & \editthree{\cmark}                     & \editthree{\cmark}                     &                       &                       &                       &                      &                                           &                                           &                       &                      &  & \editone{movie}           &                      &  & \editone{ML}                \\
CM-15                     &                      & Mehta et al.~\cite{mehta2007lies}                          &                      & 2007                     &                       &                      &                       &                       &                       &                       &                       & \editthree{\cmark} &                       & \editthree{\cmark} &                       &                       &                                           &                                           &                      &                       &                       &                       &                                           &                                           &                       &                       &                       &                      &                                           &                                           &                       &                      &  & \editone{movie}           &                      &  & \editone{ML}                \\
CM-16                     &                      & Bryan et al.~\cite{bryan2008unsupervised}                        &                      & 2008                     &                       &                      &                       &                       &                       &                       &                       &                       &                       &                       &                       &                       &                                           &                                           &                      &                       &                       &                       &                                           &                                           & \editthree{\cmark} &                       &                       &                      &                                           &                                           &                       &                      &  & \editone{movie}           &                      &  & \editone{ML}                \\
CM-17                     &                      & Meta et al.~\cite{mehta2009unsupervised}                          &                      & 2009                     &                       &                      &                       &                       &                       &                       &                       & \editthree{\cmark} & \editthree{\cmark} &                       &                       &                       &                                           & \editthree{\cmark}                     &                      &                       &                       &                       &                                           &                                           &                       &                       &                       &                      &                                           &                                           &                       &                      &  & \editone{movie}           &                      &  & \editone{ML}                \\
CM-18                     &                      & Bhaumik et al.~\cite{bhaumik2011clustering}                      &                      & 2011                     &                       &                      &                       &                       & \editthree{\cmark} & \editthree{\cmark} &                       &                       &                       &                       &                       &                       &                                           &                                           &                      &                       &                       &                       &                                           &                                           & \editthree{\cmark} &                       &                       &                      &                                           &                                           &                       &                      &  & \editone{movie}           &                      &  & \editone{ML}                \\
CM-19                     &                      & Chung et al.~\cite{chung2013betap}                        &                      & 2013                     &                       &                      &                       &                       &                       &                       &                       &                       &                       &                       &                       &                       &                                           &                                           &                      &                       &                       &                       & \editthree{\cmark}                     & \editthree{\cmark}                     &                       &                       &                       &                      &                                           &                                           &                       &                      &  & \editone{movie}           &                      &  & \editone{ML}                \\
CM-20                     &                      & Bilge et al.~\cite{bilge2014novel}                         &                      & 2014                     &                       &                      &                       &                       &                       &                       &                       & \editthree{\cmark} & \editthree{\cmark} &                       & \editthree{\cmark} &                       &                                           &                                           &                      &                       &                       &                       &                                           &                                           &                       &                       &                       &                      &                                           &                                           &                       &                      &  & \editone{movie}           &                      &  & \editone{ML}                \\
CM-21                     &                      & Zhou et al.~\cite{zhou2014detection}                          &                      & 2014                     &                       &                      &                       &                       &                       &                       & \editthree{\cmark} &                       &                       &                       &                       &                       &                                           &                                           &                      &                       &                       &                       & \editthree{\cmark}                     &                                           &                       &                       &                       &                      &                                           &                                           &                       &                      &  & \editone{movie}           &                      &  & \editone{NF, ML}                \\
CM-22                     &                      & Zhang et al.~\cite{zhang2015catch}                      &                      & 2015                     &                       &                      &                       &                       &                       &                       &                       & \editthree{\cmark} & \editthree{\cmark} &                       & \editthree{\cmark} &                       &                                           &                                           &                      &                       &                       &                       &                                           &                                           &                       &                       &                       &                      &                                           &                                           &                       &                      &  & \editone{product}           &                      &  & \editone{AMM}                \\
CM-23                     &                      & Zhou et al.~\cite{zhou2015shilling}                        &                      & 2015                     &                       &                      &                       &                       & \editthree{\cmark} & \editthree{\cmark} & \editthree{\cmark} &                       &                       &                       &                       &                       &                                           &                                           &                      &                       &                       &                       &                                           &                                           &                       &                       &                       &                      &                                           &                                           &                       &                      &  & \editone{movie}           &                      &  & \editone{ML, NF, EM}                \\
CM-24                     &                      & Xia et al.~\cite{xia2015novel}                           &                      & 2015                     &                       &                      &                       &                       &                       &                       &                       &                       &                       &                       &                       &                       &                                           &                                           &                      &                       &                       &                       &                                           &                                           &                       & \editthree{\cmark} & \editthree{\cmark} &                      &                                           &                                           & \editthree{\cmark} &                      &  & \editone{movie}           &                      &  & \editone{ML}                \\
CM-25                     &                      & Yang et al.~\cite{yang2016estimating}                         &                      & 2016                     &                       &                      &                       &                       &                       &                       &                       &                       &                       &                       &                       &                       &                                           &                                           &                      &                       &                       &                       & \editthree{\cmark}                     & \editthree{\cmark}                     &                       &                       &                       &                      &                                           &                                           &                       &                      &  & \editone{movie}           &                      &  & \editone{ML}                \\
CM-26                     &                      & Yang et al.~\cite{yang2017spotting}                       &                      & 2017                     &                       &                      &                       &                       &                       &                       &                       &                       &                       &                       &                       &                       &                                           &                                           &                      &                       &                       &                       & \editthree{\cmark}                     & \editthree{\cmark}                     &                       &                       &                       &                      &                                           &                                           &                       &                      &  & \editone{movie, product}           &                      &  & \editone{ML, AMP}                \\
CM-27                     &                      & Zhang et al.~\cite{zhang2018ud}                       &                      & 2018                     &                       &                      &                       &                       &                       &                       &                       & \editthree{\cmark} & \editthree{\cmark} &                       & \editthree{\cmark} &                       &                                           &                                           &                      &                       &                       &                       &                                           &                                           &                       &                       &                       &                      &                                           &                                           &                       &                      &  & \editone{movie, product}           &                      &  & \editone{ML, NF, AMP}                \\
\multicolumn{1}{l}{CM-28} & \multicolumn{1}{l}{} & Zhou et al.~\cite{zhou2018shilling}    & \multicolumn{1}{l}{} & \multicolumn{1}{l}{2018} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{}  & \multicolumn{1}{l}{}  &                       &                      &             \editthree{\cmark}           &                       &                       &                       &                       &                       & \multicolumn{1}{l}{}                      & \multicolumn{1}{l}{}                      &  &   & \multicolumn{1}{l}{}  & \multicolumn{1}{l}{}  & \editthree{\cmark}                       & \multicolumn{1}{l}{}                      & \multicolumn{1}{l}{}  &                       &                       & \multicolumn{1}{l}{} &                      & \multicolumn{1}{l}{}                      & \multicolumn{1}{l}{}  &                      &  & \editone{movie}           &                      &  & \editone{ML}                \\
\multicolumn{1}{l}{CM-29} & \multicolumn{1}{l}{} & Cai et al.~\cite{cai2019bs}      & \multicolumn{1}{l}{} & \multicolumn{1}{l}{2019} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{}  & \multicolumn{1}{l}{}  &                       &                       &                       & \editthree{\cmark} & \editthree{\cmark} &                       & \editthree{\cmark} &                       & \multicolumn{1}{l}{}                      & \multicolumn{1}{l}{}                      & \multicolumn{1}{l}{} & \multicolumn{1}{l}{}  & \multicolumn{1}{l}{}  & \multicolumn{1}{l}{}  & \multicolumn{1}{l}{}                      & \multicolumn{1}{l}{}                      & \multicolumn{1}{l}{}  &                       &                       & \multicolumn{1}{l}{} & \multicolumn{1}{l}{}                      & \multicolumn{1}{l}{}                      & \multicolumn{1}{l}{}  &                      &  & \editone{synthetic, product}           &                      &  & \editone{SYN, AMP}                \\
\multicolumn{1}{l}{CM-30} & \multicolumn{1}{l}{} & Cai et al.~\cite{cai2019detecting}      & \multicolumn{1}{l}{} & \multicolumn{1}{l}{2019} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{}  & \multicolumn{1}{l}{}  &                       &                       &                       & \editthree{\cmark} & \editthree{\cmark} &                       & \editthree{\cmark} &                       & \multicolumn{1}{l}{}                      & \multicolumn{1}{l}{}                      & \multicolumn{1}{l}{} & \multicolumn{1}{l}{}  & \multicolumn{1}{l}{}  & \multicolumn{1}{l}{}  & \multicolumn{1}{l}{}                      & \multicolumn{1}{l}{}                      & \multicolumn{1}{l}{}  &                       &                       & \multicolumn{1}{l}{} & \multicolumn{1}{l}{}                      & \multicolumn{1}{l}{}                      & \multicolumn{1}{l}{}  &                      &  & \editone{movie, product}           &                      &  & \editone{NF, ML, AMP}                \\
\multicolumn{1}{l}{CM-31} & \multicolumn{1}{l}{} & Cai et al.~\cite{cai2019trustworthy}      & \multicolumn{1}{l}{} & \multicolumn{1}{l}{2019} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{}  & \multicolumn{1}{l}{}  &                       &                       &                       & \editthree{\cmark} & \editthree{\cmark} &                       & \editthree{\cmark} &                       & \multicolumn{1}{l}{}                      & \multicolumn{1}{l}{}                      & \multicolumn{1}{l}{} & \multicolumn{1}{l}{}  & \multicolumn{1}{l}{}  & \multicolumn{1}{l}{}  & \multicolumn{1}{l}{}                      & \multicolumn{1}{l}{}                      & \multicolumn{1}{l}{}  &                       &                       & \multicolumn{1}{l}{} & \multicolumn{1}{l}{}                      & \multicolumn{1}{l}{}                      & \multicolumn{1}{l}{}  &                      &  & \editone{book}           &                      &  & \editone{BC, AMB}                \\
\multicolumn{1}{l}{CM-32} & \multicolumn{1}{l}{} & Aktukmak et al.~\cite{aktukmak2019quick} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{2019} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{}  & \multicolumn{1}{l}{}  &                       &                       &                       &                       &                       &                       &                       &                       & \editthree{\cmark} & \multicolumn{1}{l}{}                      & \multicolumn{1}{l}{} & \multicolumn{1}{l}{}  & \multicolumn{1}{l}{}  & \multicolumn{1}{l}{}  & \multicolumn{1}{l}{}                      & \multicolumn{1}{l}{}                      & \multicolumn{1}{l}{}  &                       &                       & \multicolumn{1}{l}{} & \editthree{\cmark} & \multicolumn{1}{l}{}                      & \multicolumn{1}{l}{}  &                      &  & \editone{movie}           &                      &  & \editone{ML}                \\
\multicolumn{1}{l}{CM-33} & \multicolumn{1}{l}{} & Yang et al.~\cite{yang2020identification}     & \multicolumn{1}{l}{} & \multicolumn{1}{l}{2020} & \multicolumn{1}{l|}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{}  & \multicolumn{1}{l}{}  &                       &                       &                       &                       &                       &                       &                       &                       & \multicolumn{1}{l}{}                      & \multicolumn{1}{l}{}                      & \multicolumn{1}{l}{} & \multicolumn{1}{l}{}  & \multicolumn{1}{l}{}  & \multicolumn{1}{l}{}  & \editthree{\cmark} & \editthree{\cmark} & \multicolumn{1}{l}{}  &                       &                       & \multicolumn{1}{l}{} & \multicolumn{1}{l}{}                      & \editthree{\cmark} & \multicolumn{1}{l}{}  &                      &  & \editone{movie, book, hotel}           &                      &  & \editone{ML, AMB, LT, Trip}                \\
CM-34                     &                      & Hao et al.~\cite{hao2021unsupervised}                         &                      & 2021                     &                       &                      &                       &                       &                       &                       &                       & \editthree{\cmark} & \editthree{\cmark} &                       &                       &                       &                                           &                                           &                      &                       &                       &                       &                                           &                                           &                       &                       &                       &                      &                                           &                                           &                       &                      &  & \editone{movie, product}           &                      &  & \editone{NF, AMM}                \\
\editthree{CM-35}                     &                      & \editthree{You et al.~\cite{you2023anti}}                         &                      & \editthree{2023}                     &                       &                      &                       &                       &                       &                       &                       &  & \editthree{\cmark} &    \editthree{\cmark}                   &       \editthree{\cmark}                &                       &                                           &                                           &                      &                       &                       &                       &                                           &                                           &                       &                       &                       &                      &                                           &                                           &                       &                      &  & \editone{POI, Location}           &                      &  & \editone{GOW, YE}                \\
\bottomrule
\end{tabular}
